Galleon: Reshaping the Square Peg of NFV

Software is often used for Network Functions (NFs) -- such as firewalls, NAT, deep packet inspection, and encryption -- that are applied to traffic in the network. The community has hoped that NFV would enable rapid development of new NFs and leverage commodity computing infrastructure. However, the challenge for researchers and operators has been to align the square peg of high-speed packet processing with the round hole of cloud computing infrastructures and abstractions, all while delivering performance, scalability, and isolation. Past work has led to the belief that NFV is different enough that it requires novel, custom approaches that deviate from today's norms. To the contrary, we show that we can achieve performance, scalability, and isolation in NFV judiciously using mechanisms and abstractions of FaaS, the Linux kernel, NIC hardware, and OpenFlow switches. As such, with our system Galleon, NFV can be practically-deployable today in conventional cloud environments while delivering up to double the performance per core compared to the state of the art.

==> figs/cpu_utilization_graph.tex <==
\pgfplotsset{
  /pgfplots/ybar legend/.style={
    /pgfplots/legend image code/.code={%
      \draw[##1,/tikz/.cd,yshift=-0.25em]
      (0cm,0cm) rectangle (3pt,.6em);},
  },
  CPUUtilGroupPlot/.style = {
    group/group size = 1 by 3,
    group/xlabels at = edge bottom,
    group/ylabels at = edge left,
    group/vertical sep = 15pt,
    xlabel = {Tail Latency [$\mu$s]},
    xlabel near ticks,
    ylabel near ticks,
  },
  CPUUtilPlot/.style = {
    legend columns = 4,
    legend cell align = left,
    legend style = {
      font = \scriptsize,
       at = {(.95,1.1), anchor = south},
      /tikz/every even column/.append style={column sep=0.15cm},
    },
    width = .6\textwidth,
    height = .2\textwidth,
    major tick length = 2,
    minor tick length = 1,
    xtick pos = bottom,
    xticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=0,
            /pgf/number format/fixed zerofill
        },
  },
  Marker/.style = {
    only marks,
    mark = *,
    forget plot,
  },
  Avg/.style = {
    black,
    Marker,
    mark size = 1.25pt,
  },
  Max/.style = {
    red,
    Marker,
    mark size = 1.25pt,
    mark = o,
  },
  Metron/.style = {
    cyan,
    Marker,
    mark=diamond*,
    mark size = 2pt,
  },
  MetronMax/.style = {
    orange,
    Marker,
    mark=diamond,
    mark size = 2pt,
  },
}

\pgfplotstableread{figs/data/cpu_chain1.dat}\chainIdata
\pgfplotstableread{figs/data/cpu_chain2.dat}\chainIIdata
\pgfplotstableread{figs/data/cpu_chain3.dat}\chainIIIdata

\begin{tikzpicture}[scale=1]
  \begin{groupplot}[CPUUtilGroupPlot]
  \nextgroupplot[
    CPUUtilPlot,
    ytick = {4, 12, ..., 41},
    minor ytick = {3, 4, 6, ..., 42},
    xtick={40,60, ..., 160},
    minor xtick={40, 50,..., 170},
    xmin=40,
    xmax=175,
   ]
   \addplot[Avg] table [x expr=\thisrowno{1}/1000, y=AvgCores] \chainIdata;
   \addplot[Max] table [x expr=\thisrowno{1}/1000, y=MaxCores] \chainIdata;
   \addplot[Metron] coordinates {(85.4, 3.22)};
   \addplot[MetronMax] coordinates {(85.4, 5)};

    \addlegendimage{Avg};
    \addlegendentry{\sysname{} Average};
    \addlegendimage{Max};
    \addlegendentry{\sysname{} Max};
    \addlegendimage{Metron};
    \addlegendentry{Metron Avg};

    \addlegendimage{MetronMax};
    \addlegendentry{Metron Max};

  \nextgroupplot[
    CPUUtilPlot,
    ytick = {12, 24, ..., 50},
    minor ytick = {12, 14, ..., 50},
    xtick={40,60, ..., 160},
    minor xtick={40, 50,..., 170},
    xmin=40,
    xmax=175,
   ]
   \addplot[Avg] table [x expr=\thisrowno{1}/1000, y=AvgCores] \chainIIdata;
   \addplot[Max] table [x expr=\thisrowno{1}/1000, y=MaxCores] \chainIIdata;
   \addplot[Metron] coordinates {(118.25, 11.66)};
   \addplot[MetronMax] coordinates {(118.25, 19)};

  \nextgroupplot[
    CPUUtilPlot,
    ytick = {4, 12, ..., 44},
    minor ytick = {3,4, 6, ..., 44},
    xtick={40,60, ..., 230},
    minor xtick={40, 50,..., 230},
    xmin=40,
   ]
   \addplot[Avg] table [x expr=\thisrowno{1}/1000, y=AvgCores] \chainIIIdata;
   \addplot[Max] table [x expr=\thisrowno{1}/1000, y=MaxCores] \chainIIIdata;
   \addplot[Metron] coordinates {(56.1, 4.54)};
   \addplot[MetronMax] coordinates {(56.1, 7)};

 \end{groupplot}

  \node[xshift=-1cm] at
  ($(group c1r1.west)!0.5!(group c1r3.west)$)
  {\rotatebox{90}{{\small \# of CPU cores}}};

  \foreach \i in {1,...,3}
  \node[xshift=.25cm] at
  ($(group c1r\i.north east)!0.5!(group c1r\i.south east)$)
  {\rotatebox{270}{{\scriptsize CHAIN \i}}};

\end{tikzpicture}



==> figs/isolation_comp_tput.tex <==
\pgfplotsset{
  /pgfplots/ybar legend/.style={
    /pgfplots/legend image code/.code={%
      \draw[##1,/tikz/.cd,yshift=-0.25em]
      (0cm,0cm) rectangle (5pt,0.75em);},
  },
  Base/.style = {
    fill,
  },
  Quadrant/.style = {
    Base,
    red,
  },
  Metron/.style = {
    Base,
    orange,
  },
  NetBricks/.style = {
    Base,
    lightgray!95!blue,
  },
  NFVNice/.style = {
    Base,
    cyan,
  },
}

\begin{tikzpicture}[scale=1]

  \pgfplotstableread{figs/data/isolation_comp_tput.dat}\chainlendata;


  \begin{axis}
   [
    font = \large,
    width = .75\textwidth,
    height = .35\textwidth,
    xlabel = {NF Chain Length},
    ylabel = {Throughput [Mpps]},
    tick pos = left,
    major tick length = 2,
    minor tick length = 1.5,
    xlabel near ticks,
    ylabel near ticks,
    xtick align = outside,
    ytick align = outside,
    xtick = {1,2, ..., 7},
    ytick = {0,0.5, ..., 4},
    minor ytick = {0, 0.25,...,4},
    ybar,
    legend cell align = left,
    legend style = {
      font = \normalsize,
      row sep = 1.5pt,
    },
   ]
   \addplot [Quadrant] table [x expr=\thisrowno{0}, y expr=\thisrowno{2}/1000] {\chainlendata};
   \addplot [Metron] table [x expr=\thisrowno{0}, y expr=\thisrowno{1}/1000] {\chainlendata};
   \addplot [NetBricks] table [x expr=\thisrowno{0}, y expr=\thisrowno{3}/1000] {\chainlendata};
   \addplot [NFVNice] table [x expr=\thisrowno{0}, y expr=\thisrowno{4}/1000] {\chainlendata};

   \addlegendimage{Quadrant};
   \addlegendentry{\sysname};
   \addlegendimage{Metron};
   \addlegendentry{\sysname (single thread)};
   \addlegendimage{NetBricks};
   \addlegendentry{NetBricks};
   \addlegendimage{NFVNice};
   \addlegendentry{NFVNice w/ pkt copy};

  \end{axis}
\end{tikzpicture}



==> figs/nf_chain_profile_graph.tex <==
\pgfplotsset{
  ProfileGroupPlot/.style = {
    group/group size = 1 by 2,
    group/xlabels at = edge bottom,
    group/xticklabels at = edge bottom,
    group/ylabels at = edge left,
    group/vertical sep = 6pt,
  },
  ProfilePlot/.style = {
    width = .6\textwidth,
    height = .25\textwidth,
    xlabel = {Per Core Load Threshold [\%]},
    tick pos = left,
    major tick length = 2,
    minor tick length = 1,
    xlabel near ticks,
    ylabel near ticks,
    xmin = -3,
    xmax = 90,
    xtick align = outside,
    xtick = {2,5,10,15, ..., 85},
  },
  Line/.style = {
      thin,
      dotted,
      mark size = 2pt,
      forget plot,
    },
    LatencyLine/.style = {
      Line,
      color=red,
      mark = *,
    },
    QueueLine/.style = {
      Line,
      color = olive,
      mark = triangle*,
    },
    RateBar/.style = {
      forget plot,
      ybar,
      fill,
      color = brown,
      bar width = 6pt,
      nodes near coords,
      every node near coord/.append style={
        anchor=south,
        font=\fontsize{4}{6},
        white!15!black,
      },
    },
}
\pgfplotstableread{figs/data/chain1_profile.dat}\profiledata
\begin{tikzpicture}[scale=1]
  \begin{groupplot}[ProfileGroupPlot]

    \nextgroupplot[
    ProfilePlot,
    xlabel = {},
    ylabel = {Rate [kpps]},
    ymin = 75,
    ymax = 650,
    ytick = {100, 200, ..., 600},
    minor ytick = {100, 125, ..., 650},
    ]
    \addplot [RateBar] table [x expr=\thisrowno{0}, y expr=\thisrowno{1}] {\profiledata};

    \nextgroupplot[
    ProfilePlot,
    ylabel = {Tail Latency [$\mu{}s$]},
    ymin = 0,
    ymax = 180,
    ytick = {40, 70, ..., 170},
    minor ytick = {40, 50, ..., 162},
    legend style = {
      font = \small,
      at = {(.35,.925), anchor = west},
    },
    ]
    \addplot [LatencyLine] table [x expr=\thisrowno{0}, y expr=\thisrowno{3}/1000] {\profiledata};
    \addplot [QueueLine] table [x expr=\thisrowno{0}, y expr=\thisrowno{2}] {\profiledata};

   \addlegendimage{LatencyLine};
   \addlegendentry{Tail Latency};
   \addlegendimage{QueueLine};
   \addlegendentry{Queue Length};

  \end{groupplot}

  \begin{groupplot}[ProfileGroupPlot]
    \nextgroupplot[
    ProfilePlot,
    xlabel = {},
    ylabel = {},
    ymin = 75,
    ymax = 650,
    ]

    \nextgroupplot[
    ProfilePlot,
    ytick pos = right,
    yticklabel pos = right,
    ylabel = {Queue Len [packets]},
    ymin = 0,
    ymax = 180,
    ytick = {10, 40, 70, 100, 128},
    minor ytick = {10, 15, ..., 128},
    ]
  \end{groupplot}

\end{tikzpicture}



==> figs/pkt_copy_overhead.tex <==
\begin{tikzpicture}[scale=1]

  \pgfplotstableread{figs/data/copying_packet_overhead.dat}\copydata;

  \begin{axis}
   [
    width = .6\textwidth,
    height = .25\textwidth,
    xlabel = {Packet Size [B]},
    ylabel = {Cost [cycles]},
    xtick pos = bottom,
    major tick length = 2,
    minor tick length = 1,
    xlabel near ticks,
    ylabel near ticks,
    ymin = 160,
    ymax = 740,
    xtick align = outside,
    xtick = {100,300, 600, ..., 1500},
    ytick = {200, 300, ..., 700},
    minor ytick = {200, 250, ..., 700},
    legend style = {
      at = {(.25,.95), anchor = west},
    },
    Line/.style = {
      mark = *,
      thin,
      dotted,
      mark size = 2pt,
      forget plot,
    },
    PVLine/.style = {
      Line,
      red,
      mark = diamond*,
      mark size = 3pt,
    },
    PIXLine/.style = {
      Line,
      orange,
    },
    ]

   \addplot [PVLine] table [x expr=\thisrowno{0}, y expr=\thisrowno{1}] {\copydata};
   \addplot [PIXLine] table [x expr=\thisrowno{0}, y expr=\thisrowno{2}] {\copydata};

   \addlegendimage{PIXLine};
   \addlegendentry{P99};
   \addlegendimage{PVLine};
   \addlegendentry{P50};

  \end{axis}
\end{tikzpicture}



==> figs/quadrant_design.tex <==
\tikzset{%
  box/.style = {
    draw,
    align = center,
    inner sep = 4pt,
    text centered,
  },
  arrow/.style = {
    ->,
    gray,
    text = black,
    line width = .25pt,
  },
}

\newcommand*\circled[1]{%
  \tikz[baseline=(char.base)]{%
    \node[shape=circle,draw,ultra thin,inner sep=2pt,scale=.225] (char) {#1};}}

\def\queue {
  \draw[yshift=.5cm,line width=.5pt,align=center]
  (0,0) -- ++(2cm,0) -- ++(0,-1cm) -- ++(-2cm,0);
  \foreach \Val in {1,...,3}
  \draw ([yshift=.5cm,xshift=-\Val*10pt]2cm,0) -- ++(0,-1cm);
}

\begin{tikzpicture}[scale=.3,>=latex]

  \draw[ultra thin,box] (0,0) rectangle (1.75,3.75);
  \node[above,scale=.4] at (.85,3) {vNIC};

  \begin{scope}[shift={(.5,.5)},scale=.5]
    \node[above,scale=.35] at (1cm,.5) (rxq) {rx};
    \queue
  \end{scope}
  \begin{scope}[shift={(.5,2)},scale=.5]
    \node[above,scale=.35] at (1cm,.5) (txq) {tx};
    \queue
  \end{scope}


  \node[above,scale=.4] at (3.5,3.25) {Core 1};
  \draw[ultra thin,box] (2.5,0) rectangle (9,4);

  \begin{scope}[shift={(3.5,1.75)},scale=.75]
    \node[above,scale=.35] at (1cm,.5) (chq) {chain};
    \queue
  \end{scope}

  \begin{scope}[shift={(3.5,.5)},scale=.5]
    \node[above,scale=.25] at (1cm,.5) (vfq) {VF 1};
    \queue
  \end{scope}


  \node[box,rounded rectangle,scale=.45] at (6.5, .5) (nf1) {NF1};
  \node[box,rounded rectangle,scale=.45] at (7.5, 1.75) (nf2) {NF2};
  \node[box,rounded rectangle,scale=.45] at (6.5, 3.25) (nf3) {NF3};


  \draw[arrow] ([shift={(.575,-.25)}] rxq.south) -- node [above,midway,yshift=-2.5,xshift=2] {\circled{1}} ([shift={(-.05,-.45)}] vfq.west);

  \draw[arrow] ([shift={(.575,-.25)}] vfq.south) -- node [above,midway,yshift=-2.5,xshift=-2] {\circled{2}} ([shift={(-.1,0)}] nf1.west);

  \draw[arrow] ([shift={(-.2,.25)}] nf1.west) -- node [above,midway,yshift=-3,xshift=3] {\circled{3}} ([shift={(.85,-.8)}] chq.south);

    \draw[arrow, <->] ([shift={(.85,-.4)}] chq.south) -- node [above,midway,yshift=-3] {\circled{4}} ([shift={(-.1,0)}] nf2.west);

    \draw[arrow, <->] ([shift={(.85,-.25)}] chq.south) -- node [above,midway,yshift=-3,xshift=-1.5] {\circled{5}} ([shift={(-.25,0)}] nf3.south);


  \draw[arrow] ([shift={(-.2,0)}] nf3.west) -- node [above,midway,xshift=8] {\circled{6}} ([shift={(.575,-.25)}] txq.south);




\end{tikzpicture}



==> figs/sriov_comp_delay.tex <==
\begin{tikzpicture}

  \pgfplotstableread{figs/data/sriov_comp_delay.dat}\delaymeas;

  \begin{axis}[
    height = .4\textwidth,
    width = .6\textwidth,
    EcdfLine/.style = {
      draw,
      thick,
      mark size=1.25pt,
    },
    VirtLine/.style = {
      EcdfLine,
      mark = *,
    },
    HostLine/.style = {
      EcdfLine,
      mark = triangle*
    },
    font = \large,
    xtick pos=bottom,
    xmajorgrids,
    ymajorgrids,
    major tick length = 2,
    minor tick length = 1,
    ytick={1,20,40,...,100},
    minor ytick = {0,5,...,100},
    ymin=1,
    ymax=100,
    xmin = 8,
    xmax = 20,
    xtick = {9,10,11,12, 16,17,18,19},
    minor xtick = {9,9.5, ..., 12, 16,16.5,...,19.5},
    xtick align=outside,
    ylabel={Cumulative Prob. [\%]},
    xlabel={Latency [$\mu$s]},
    legend image post style={scale=1.5},
    legend cell align = left,
    legend style={
      font=\normalsize,
      at={(.305,.725)},
      anchor=west},
    ]
    \addplot[VirtLine,blue] table [y=p, x expr = \thisrowno{1} / 1000] {\delaymeas};
    \addlegendentry{SR-IOV 80B};
    \addplot[HostLine,cyan] table [y=p, x expr = \thisrowno{2} / 1000] {\delaymeas};
    \addlegendentry{Host 80B};
    \addplot[VirtLine,red,mark=o] table [y=p, x expr = \thisrowno{3} / 1000] {\delaymeas};
    \addlegendentry{SR-IOV 1500B};
    \addplot[HostLine,orange,mark=square] table [y=p, x expr = \thisrowno{4} / 1000] {\delaymeas};
    \addlegendentry{Host 1500B};
  \end{axis}
\end{tikzpicture}


